FAR-LIO: Enabling High-Speed Autonomy through Fast, Accurate, and Robust LiDAR-Inertial Odometry

Robust and accurate odometry estimation is essential in modern robotics. In environments characterized by highly dynamic motion and sensor noise, odometry estimation becomes increasingly challenging. Autonomous racing combines both factors in an unstructured setting, where minimizing odometry latency is essential for stable closed-loop control. This paper introduces FAR-LIO, a highly optimized CUDA-accelerated LiDAR-inertial odometry framework developed for Fast, Accurate, and Robust performance. Our system leverages a novel CUDA-based voxel hashmap to enable parallelized nearest-neighbor search and efficient map updates. We employ a sparsity-aware Generalized Iterative Closest Point algorithm with adaptive thresholding on top of the CUDA-based voxel hashmap with adaptive density to achieve low-latency without compromising accuracy. An Extended Kalman Filter serves as a robust backend. It utilizes an upsampling and delay compensation strategy to fuse the LiDAR odometry with high-frequency IMU data, thereby ensuring a robust and smooth odometry output. We evaluate FAR-LIO across four different sensor setups, using both public datasets and data from two autonomous racecars driving at speeds of up to 250 km/h. FAR-LIO achieves an average 6.9% reduction in the positional error and 38.4% lower runtime compared to state-of-the-art baselines on target hardware using a single parameter set. This demonstrates its computational efficiency and broad applicability. To build upon our work, our code is available open-source on https://github.com/TUMFTM/FAR-LIO.

==> fig/architecture.tex <==
\begin{tikzpicture}[
  node distance=0.0cm and 0.0cm,
  box/.style={rectangle, draw=black, rounded corners, fill=TUMIvory!50, minimum width=2.0cm, minimum height=1cm},
  img/.style={inner sep=0pt, minimum size=1cm},
  arrow/.style={-Latex, thick},
  bluearrow/.style={arrow, -{Stealth[length=1.8mm]}, color=TUMBlue, line width=1pt},
  greenarrow/.style={arrow, color=TUMGreen, line width=1pt},
  key/.style={rectangle, rounded corners, fill=TUMBlue4!50},
  value/.style={rectangle, rounded corners, fill=TUMGreen!50},
  maparrow/.style={arrow, color=black, line width=0.5pt}
]

\node[img] (imu) {\includegraphics[width=1.2cm]{fig/icons/gyroscope.png}};
\node[img, below=0.6cm of imu] (lidar) {\includegraphics[width=1.2cm]{fig/icons/lidar.png}};
\node[box, below right=0.2cm and 0.8cm of imu.east, minimum width=8.8cm, minimum height=4.0cm, label={[anchor=north west]north west:\small{LiDAR Scan Pipeline}}] (scan_pipeline) {};
\node[box, above right=0cm and 0.2cm of scan_pipeline.south east, minimum width=5.2cm, , minimum height=4.5cm, label={[anchor=south west,yshift=0.3cm]south west:\small{Sensor Fusion}}] (fusion) {};

\node[box, overlay, below left=0.3cm and 1.0cm of fusion.south, minimum width=1.0cm, minimum height=0.4cm, fill=NVIDIAGreen, text=white] (legend_green) {};
\node[right=0.1cm of legend_green, overlay] (legend_green_text) {\small{GPU accelerated}};
\node[box, overlay, right=0.4cm of legend_green_text, minimum width=1.0cm, minimum height=0.4cm, fill=TUMBlue, text=white] (legend_blue) {};
\node[right=0.1cm of legend_blue, overlay] (legend_blue_text) {\small{CPU}};    

\node[box, right=0.9cm of lidar.east, minimum width=1.0cm, minimum height=0.6cm, fill=NVIDIAGreen, text=white, align=center] (deskewing) {\small{\textbf{Preprocessing}} \\ \small{\textbf{\& Undistortion}}};

\node[box, right=0.3cm of deskewing.east, minimum width=5.9cm, minimum height=2.0cm, fill=TUMGray3, label={[anchor=south east]north east:\small{GICP-Registration}}] (gicp_registration) {};

\node[box, right=0.1cm of gicp_registration.west, minimum width=1.0cm, minimum height=0.6cm, fill=NVIDIAGreen, text=white, align=center] (cov_calc) {\small{\textbf{Cov-Calc.}} \\ \tiny{\textbf{(cuVoxelMap)}}};
\node[box, right=0.4cm of cov_calc.east, minimum width=1.0cm, minimum height=0.6cm, fill=NVIDIAGreen, text=white, align=center] (knn) {\small{\textbf{kNN-}} \\ \small{\textbf{Search}}};
\node[box, left=0.1cm of gicp_registration.east, minimum width=1.0cm, minimum height=0.6cm, fill=NVIDIAGreen, text=white, align=center] (lso) {\small{\textbf{Least-Squares}} \\ \small{\textbf{Optimization}}};

\node[box, below=0.1cm of gicp_registration.south, minimum width=4.0cm, minimum height=0.8cm, fill=NVIDIAGreen, text=white, align=center] (hashmap) {\small{\textbf{Adaptive, Local Submap}} \\ \tiny{(\textbf{\textit{cuVoxelMap})}}};

\node[box, below right=0.1cm and 0.4cm of fusion.north, minimum width=2.0cm, minimum height=3.0cm, fill=TUMBlue, text=white, align=center] (ekf) {\small{\textbf{Kinematic}}\\ \small{\textbf{Extended}}\\ \small{\textbf{Kalman}}\\ \small{\textbf{Filter}}};
\node[box, below left=-0.5cm and 0.5cm of ekf.west, minimum height=1.5cm, minimum width=2.0cm, fill=TUMBlue, text=white, align=center] (delaycomp) {\small{\textbf{Delay-}}\\ \small{\textbf{Compensation}}};

\node[draw=none, fill=none, right=0.4cm of ekf.east, align=center] (out) {\includegraphics[width=1.2cm]{fig/icons/itinerary.png} \\[0.2cm] $\begin{pmatrix}
    \mathbf{t} \\ \mathbf{\theta} \\ \mathbf{v}
\end{pmatrix}$};

\draw[bluearrow, overlay] (lidar.east) -- (deskewing.west) node[above, pos=0.4] {\small{Scan}};
\draw[bluearrow, overlay] (deskewing.east) -- (gicp_registration.west);
\draw[bluearrow, overlay] (cov_calc.east) -- (knn.west);
\draw[bluearrow, overlay] (knn.north) to[bend left=45] (lso.north);
\draw[bluearrow, overlay] (lso.south) to[bend left=45] (knn.south);
\draw[bluearrow, overlay] (hashmap.west) -| ($(gicp_registration.south) + (-2.5, 0.0)$);
\draw[bluearrow, overlay] (imu.east) -- ($(ekf.west) + (0.0, 1.3)$) node[above, pos=0.5] {\small{Accelerations/Angular Velocities}~-~\small{$\mathbf{u}$}};
\draw[bluearrow, overlay] ($(gicp_registration.east) + (0.0, 0.25)$) -- (delaycomp.west) node[below, pos=0.5, xshift=0.7cm, yshift=-0.8cm] {\small{$\begin{pmatrix}
    \mathbf{T}_L \\ \mathbf{v}_L
\end{pmatrix}$}};
\draw[bluearrow] ($(gicp_registration.south) + (2.5, 0.0)$) |- (hashmap.east);
\draw[bluearrow, overlay] (delaycomp.east) -- ($(ekf.west) + (0.0, -0.25)$) node[below, pos=0.5] {\small{$\mathbf{z}$}};
\draw[bluearrow, overlay] (ekf.east) -- (out.west);
\coordinate (p1) at ($(ekf.east) + (0.1, 0)$);
\coordinate (p2) at ($(p1) + (0, -2.75)$);
\draw[bluearrow, overlay] (ekf.east) -- (p1) -- (p2) -| (deskewing.south) node[left, pos=0.95] {\small{$\mathbf{v}$}};
\draw[bluearrow, overlay] (deskewing.south) |- ($(gicp_registration.west) + (0.0, -0.8)$) node[below, pos=0.8] {\small{$\mathbf{T(\mathbf{\theta},\,\mathbf{t)}}$}};
\end{tikzpicture}


==> fig/hashmap.tex <==
\tdplotsetmaincoords{60}{30}
\begin{tikzpicture}
  [tdplot_main_coords,
   axis/.style={->,black,thick},
   box/.style={rectangle, draw=black, fill=TUMIvory!50, minimum width=0.8cm, minimum height=0.8cm},
   arrow/.style={-Latex, thick},
   blackarrow/.style={arrow, color=black, line width=0.8pt},
   pics/cube/.style args={fill #1 drawstyle #2 size #3}{
     code={
       \pgfmathsetmacro{\s}{#3}
       \coordinate (O) at (0,0,0);
       \coordinate (A) at (O);
       \coordinate (B) at ($(O)+(\s,0,0)$);
       \coordinate (C) at ($(O)+(0,\s,0)$);
       \coordinate (D) at ($(O)+(\s,\s,0)$);
       \coordinate (E) at ($(O)+(0,0,\s)$);
       \coordinate (F) at ($(O)+(\s,0,\s)$);
       \coordinate (G) at ($(O)+(0,\s,\s)$);
       \coordinate (H) at ($(O)+(\s,\s,\s)$);
       \draw[#2, fill=#1, draw opacity=.2, fill opacity=.2] (A) -- (B) -- (D) -- (C) -- cycle; %
       \draw[#2, fill=#1, draw opacity=.2, fill opacity=.2] (A) -- (C) -- (G) -- (E) -- cycle; %
       \draw[#2, fill=#1, draw opacity=.2, fill opacity=.2] (C) -- (D) -- (H) -- (G) -- cycle; %
       \draw[#2, fill=#1, draw opacity=.2, fill opacity=.2] (A) -- (B) -- (F) -- (E) -- cycle; %
       \draw[#2, fill=#1, draw opacity=.2, fill opacity=.2] (B) -- (D) -- (H) -- (F) -- cycle; %
       \draw[#2, fill=#1, draw opacity=.2, fill opacity=.2] (E) -- (F) -- (H) -- (G) -- cycle; %
     }
   }
  ]
  \draw[axis] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
  \draw[axis] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
  \draw[axis] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};

  \coordinate (cube_orig) at (3, 3, 1.5);
  \def\cubeSize{2}
  \def\innercubeSize{\cubeSize/3}
  \pic at ($(cube_orig) + (0.0, \innercubeSize*2, 0.0)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize, \innercubeSize*2, 0.0)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize*2, \innercubeSize*2, 0.0)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (0.0, \innercubeSize, 0.0)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize, \innercubeSize, 0.0)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize*2, \innercubeSize, 0.0)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (0.0, 0.0, 0.0)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize, 0.0, 0.0)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize*2, 0.0, 0.0)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (0.0, \innercubeSize*2, \innercubeSize)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize, \innercubeSize*2, \innercubeSize)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize*2, \innercubeSize*2, \innercubeSize)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (0.0, \innercubeSize, \innercubeSize)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
   \coordinate (O) at ($(cube_orig) + (\innercubeSize, \innercubeSize, \innercubeSize)$);
   \coordinate (A) at (O);
   \coordinate (B) at ($(O)+(\innercubeSize,0,0)$);
   \coordinate (C) at ($(O)+(0,\innercubeSize,0)$);
   \coordinate (D) at ($(O)+(\innercubeSize,\innercubeSize,0)$);
   \coordinate (E) at ($(O)+(0,0,\innercubeSize)$);
   \coordinate (F) at ($(O)+(\innercubeSize,0,\innercubeSize)$);
   \coordinate (G) at ($(O)+(0,\innercubeSize,\innercubeSize)$);
   \coordinate (H) at ($(O)+(\innercubeSize,\innercubeSize,\innercubeSize)$);
   \draw[solid, fill=TUMOrange] (A) -- (B) -- (D) -- (C) -- cycle; %
   \draw[solid, fill=TUMOrange] (A) -- (C) -- (G) -- (E) -- cycle; %
   \draw[solid, fill=TUMOrange] (C) -- (D) -- (H) -- (G) -- cycle; %
   \draw[solid, fill=TUMOrange] (A) -- (B) -- (F) -- (E) -- cycle; %
   \draw[solid, fill=TUMOrange] (B) -- (D) -- (H) -- (F) -- cycle; %
   \draw[solid, fill=TUMOrange] (E) -- (F) -- (H) -- (G) -- cycle; %
  \pic at ($(cube_orig) + (\innercubeSize*2, \innercubeSize, \innercubeSize)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (0.0, 0.0, \innercubeSize)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize, 0.0, \innercubeSize)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize*2, 0.0, \innercubeSize)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (0.0, \innercubeSize*2, \innercubeSize*2)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize, \innercubeSize*2, \innercubeSize*2)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize*2, \innercubeSize*2, \innercubeSize*2)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (0.0, \innercubeSize, \innercubeSize*2)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize*2, \innercubeSize, \innercubeSize*2)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (0.0, 0.0, \innercubeSize*2)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize, 0.0, \innercubeSize*2)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
  \pic at ($(cube_orig) + (\innercubeSize*2, 0.0, \innercubeSize*2)$) {cube={fill TUMBlue!30 drawstyle dashed size \innercubeSize}};
   \coordinate (O) at (cube_orig);
   \coordinate (A) at (O);
   \coordinate (B) at ($(O)+(\cubeSize,0,0)$);
   \coordinate (C) at ($(O)+(0,\cubeSize,0)$);
   \coordinate (D) at ($(O)+(\cubeSize,\cubeSize,0)$);
   \coordinate (E) at ($(O)+(0,0,\cubeSize)$);
   \coordinate (F) at ($(O)+(\cubeSize,0,\cubeSize)$);
   \coordinate (G) at ($(O)+(0,\cubeSize,\cubeSize)$);
   \coordinate (H) at ($(O)+(\cubeSize,\cubeSize,\cubeSize)$);
   \draw[dashed, thick, fill=none] (A) -- (B) -- (F) -- (E) -- cycle; %
   \draw[dashed, thick, fill=none] (B) -- (D) -- (H) -- (F) -- cycle; %
   \draw[dashed, thick, fill=none] (E) -- (F) -- (H) -- (G) -- cycle; %
  \draw[blackarrow, overlay] ($(cube_orig) + (\innercubeSize*2 + 0.3, \innercubeSize*2 + 0.3, \innercubeSize*3 + 0.7)$) node[right]{\small{Search range}} -- ($(cube_orig) + (\innercubeSize*2 + 0.1, \innercubeSize*2 + 0.1, \innercubeSize*3 + 0.5)$);
  \coordinate (query_point) at ($(cube_orig) + (\innercubeSize + 0.3, \innercubeSize + 0.2, \innercubeSize + 0.3)$);
  \fill[NVIDIAGreen] (query_point) circle [radius=0.1cm];
  \draw[blackarrow, overlay] ($(query_point) + (-4.0, 1.0)$) node[left]{\small{Query point}} -- ($(query_point) + (-0.1, 0.1)$);
  \coordinate (p1) at ($(cube_orig) + (0.3, 0.2, 0.3)$);
  \fill[TUMRedWeb] (p1) circle [radius=0.1cm];
  \coordinate (p2) at ($(cube_orig) + (\innercubeSize*2 + 0.3, 0.2, 0.5)$);
  \fill[TUMRedWeb] (p2) circle [radius=0.1cm];
  \coordinate (p3) at ($(cube_orig) + (\innercubeSize*2 + 0.3, \innercubeSize + 0.5, \innercubeSize + 0.5)$);
  \fill[TUMRedWeb] (p3) circle [radius=0.1cm];
  \coordinate (p4) at ($(cube_orig) + (0.3, \innercubeSize*2 + 0.5, \innercubeSize*2 + 0.5)$);
  \fill[TUMRedWeb] (p4) circle [radius=0.1cm];
  \coordinate (p5) at ($(cube_orig) + (0.3, \innercubeSize + 0.5, \innercubeSize + 0.7)$);
  \fill[TUMRedWeb] (p5) circle [radius=0.1cm];
  \coordinate (p5) at ($(cube_orig) + (\innercubeSize*2 + 0.5, \innercubeSize*2 + 0.5, \innercubeSize*2 + 0.7)$);
  \fill[TUMRedWeb] (p5) circle [radius=0.1cm];
  \coordinate (p6) at ($(cube_orig) + (\innercubeSize*2 + 0.5, \innercubeSize*2 + 0.5, 0.2)$);
  \fill[TUMRedWeb] (p6) circle [radius=0.1cm];
  \node[rectangle, draw=black, anchor=north west, below left=-0.4cm and 3.1cm of query_point, rounded corners, fill=NVIDIAGreen, text=white, align=center] (key) {\textbf{\#} \\ \small{\textbf{$h(x,y,z)$}}};
  \node[right=0.1cm of key, align=left] {\small{Spatial} \\ \small{hashing}};
  \draw[blackarrow, overlay] ($(query_point) + (-4.4, 0.2)$) -- ($(key.north) + (0.0, 0.1)$);
  \coordinate (hash_table_base) at (0.8, 0.8, 0.2);
  \node at ($(hash_table_base) + (4.0, 4.0, -1.7)$) {\small{Voxel hash map}};
  \node[box, anchor=west, right=0.0cm of hash_table_base] (hash_1) {\tiny{$\mathbf{p}_{1,1} ... \mathbf{p}_{1,N}$}};
  \node[box, anchor=west, right=0.0cm of hash_1] (hash_2) {\tiny{$\mathbf{p}_{2,1} ... \mathbf{p}_{2,N}$}};
  \node[box, anchor=west, right=0.0cm of hash_2] (hash_3) {\tiny{$\mathbf{p}_{3,1} ... \mathbf{p}_{3,N}$}};
  \node[box, anchor=west, right=0.0cm of hash_3] (hash_4) {\tiny{$\mathbf{p}_{4,1} ... \mathbf{p}_{4,N}$}};
  \node[box, anchor=west, right=0.0cm of hash_4] (hash_5) {\tiny{$\mathbf{p}_{5,1} ... \mathbf{p}_{5,N}$}};
  \node[box, anchor=west, right=0.0cm of hash_5] (hash_6) {\tiny{$\mathbf{p}_{6,1} ... \mathbf{p}_{6,N}$}};
  \draw[blackarrow, overlay] ($(key.south) + (0.0, -0.1)$) |- ++ (1.0, -0.5) -| ($(hash_2.north) + (0.0, 0.1)$);
  \draw[blackarrow, overlay] ($(cube_orig) + (\innercubeSize/2, \innercubeSize/2, \innercubeSize/2)$) -- ++ (0.0, 0.0, -1.0) -| ($(hash_1.north) + (0.0, 0.0, 0.1)$);
  \draw[blackarrow, overlay] ($(cube_orig) + (\innercubeSize/2, \innercubeSize/2, \innercubeSize*3/2)$) -| ($(hash_3.north) + (0.0, 0.0, 0.1)$);
  \draw[blackarrow, overlay] ($(cube_orig) + (\innercubeSize*3/2, \innercubeSize/2, \innercubeSize*3/2)$) -| ($(hash_4.north) + (0.0, 0.0, 0.1)$);
  \draw[blackarrow, overlay] ($(cube_orig) + (\innercubeSize*5/2, \innercubeSize*3/2, \innercubeSize/2)$) -| ($(hash_5.north) + (0.0, 0.0, 0.1)$);
  \draw[blackarrow, overlay] ($(cube_orig) + (\innercubeSize*5/2, \innercubeSize*5/2, \innercubeSize*5/2)$) -| ($(hash_6.north) + (0.0, 0.0, 0.1)$);
\end{tikzpicture}


==> fig/latency.tex <==
\tikzmath{
  function symlog(\x,\a){
    \yLarge = ((\x>\a) - (\x<-\a)) * (ln(max(abs(\x/\a),1)) + 1);
    \ySmall = (\x >= -\a) * (\x <= \a) * \x / \a ;
    return \yLarge + \ySmall ;
  };
  function symexp(\y,\a){
    \xLarge = ((\y>1) - (\y<-1)) * \a * exp(abs(\y) - 1) ;
    \xSmall = (\y>=-1) * (\y<=1) * \a * \y ;
    return \xLarge + \xSmall ;
  };
}

\begin{tikzpicture}
  \def\basis{100} %
  \begin{axis}[
    xlabel={Average simulated odometry delay in \si{\milli \second}},
    ylabel={APE (RMSE) increase in \si{\percent}},
    xmin=0, xmax=120,
    y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
    y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
    unbounded coords=discard,
    filter discard warning=false,
    ytick = {0,100,1000,10000},
    yticklabels={$0$, $10^{2}$, $10^{3}$, $10^{4}$},
    grid=major,
    width=\linewidth,
    height=5.5cm,
    legend pos=north west,
    legend style={
        font=\scriptsize,
        draw=none,
        align=left
    },
    legend cell align=left
  ]

\addplot [
    TUMBlue,
    mark=*,
    mark size=1pt,
    line width=0.2pt,
    smooth
] table [x=delay_odometry_ma, y=rmse_ma, col sep=comma] {fig/results_fixed/results_mon_20250629_0_slam.sc_ma3.csv};
\addplot [
    TUMBlue,
    mark=*,
    mark size=1pt,
    line width=0.2pt,
    smooth,
    forget plot
] table [x=delay_odometry_ma, y=rmse_ma, col sep=comma] {fig/results_fixed/results_yas_20250502_0_slam.sc_ma3.csv};
\addplot [
    TUMBlue,
    mark=*,
    mark size=1pt,
    line width=0.2pt,
    smooth,
    forget plot
] table [x=delay_odometry_ma, y=rmse_ma, col sep=comma] {fig/results_fixed/results_yas_20250504_0_slam_raw.sc_ma3.csv};


\addplot [
    TUMGray,
    mark=*,
    mark size=1pt,
    line width=0.2pt,
    smooth
] table [x=delay_odometry_ma, y=rmse_ma, col sep=comma] {fig/results_fixed/results_mulran_DCC01.sc_ma3.csv};
\addplot [
    TUMGray,
    mark=*,
    mark size=1pt,
    line width=0.2pt,
    smooth,
    forget plot
] table [x=delay_odometry_ma, y=rmse_ma, col sep=comma] {fig/results_fixed/results_mulran_DCC02.sc_ma3.csv};
\addplot [
    TUMGray,
    mark=*,
    mark size=1pt,
    line width=0.2pt,
    smooth,
    forget plot
] table [x=delay_odometry_ma, y=rmse_ma, col sep=comma] {fig/results_fixed/results_mulran_DCC03.sc_ma3.csv};
\addplot [
    TUMBlue4,
    mark=*,
    mark size=1pt,
    line width=0.2pt,
    smooth,
] table [x=delay_odometry_ma, y=rmse_ma, col sep=comma] {fig/results_fixed/results_mulran_KAIST01.sc_ma3.csv};
\addplot [
    TUMBlue4,
    mark=*,
    mark size=1pt,
    line width=0.2pt,
    smooth,
    forget plot
] table [x=delay_odometry_ma, y=rmse_ma, col sep=comma] {fig/results_fixed/results_mulran_KAIST02.sc_ma3.csv};
\addplot [
    TUMBlue4,
    mark=*,
    mark size=1pt,
    line width=0.2pt,
    smooth,
    forget plot
] table [x=delay_odometry_ma, y=rmse_ma, col sep=comma] {fig/results_fixed/results_mulran_KAIST03.sc_ma3.csv};

\legend{Autonomous Racing, MulRan (DCC), MulRan (KAIST)}
\draw[TUMGray, dashed, line width=1pt] (axis cs:13.04,-100.0) -- (axis cs:13.04,10000);
\draw[TUMBlue4, dashed, line width=1pt] (axis cs:12.74,-100.0) -- (axis cs:12.74,10000);
\draw[TUMBlue, dashed, line width=1pt] (axis cs:24.07,-100.0) -- (axis cs:24.07,10000);
\draw[-Latex, thick,line width=0.8pt] (axis cs:30,2500) node[right, align=left]
{} -- (axis cs:24.07,1000);
\draw[-Latex, thick,line width=0.6pt] (axis cs:30,2500) node[right, align=left] {}
 -- (axis cs:12.74,1000);
\end{axis}
\node[rectangle, align=left] at (2.8cm, 1.7cm) {\scriptsize{Real average} \\ \scriptsize{delay of \textit{FAR-LIO}}};
\end{tikzpicture}


==> fig/runtime_box.tex <==
\begin{tikzpicture}
\node[anchor=west, minimum height=4.4cm, minimum width=0.3cm, fill=gray!10] at (3.25,2.2) {};
\node[rotate=90, anchor=west, font=\tiny] at (3.4,0) {no result};
\begin{axis}[
    width=9cm,
    height=6cm,
    boxplot/draw direction=y, 
    ylabel={Runtime in \si{\milli\second}},
    ytick distance= 25,
    x tick label style={align=center},
    xtick={1,2,3,4,5},
    xticklabels={Fast-LIO2, D-LIO, KISS-ICP, Faster-LIO, FAR-LIO\\(ours)},
    xticklabel style={rotate=30, anchor=north east, font=\small},
    legend style={at={(0,1)}, anchor=north west, legend columns=4, font=\tiny},
    ymajorgrids=true,
    yminorgrids=true,
    major grid style={gray, densely dotted},
    minor grid style={gray!30, dotted},
    enlarge x limits=0.1,
    ymin=0,
    ymax=240, %
]

\addplot+ [ybar, boxplot prepared={draw position=0.8,
        lower whisker=29.55, lower quartile=86.75,
        median=113.49, upper quartile=146.79,
        upper whisker=541.09,
        box extend = 0.3},
        fill=TUMIvory,
        draw=black,
        solid,
    ] coordinates {}; 
\addplot+ [boxplot prepared={draw position=1.2,
        lower whisker=4.28, lower quartile=45.67,
        median=73.80, upper quartile=92.56,
        upper whisker=807.16,
        box extend=0.3},
        fill=TUMIvory,
        draw=black,
        densely dotted,
    ] coordinates {}; 
\addplot+ [boxplot prepared={draw position=1.8,
        lower whisker=26.00, lower quartile=45.00,
        median=64.00, upper quartile=84.00,
        upper whisker=272.00,
        box extend=0.3},
        fill=TUMIvory,
        draw=black,
        solid,
    ] coordinates {}; 
\addplot+ [boxplot prepared={draw position=2.2,
        lower whisker=4.00, lower quartile=17.00,
        median=20.00, upper quartile=24.00,
        upper whisker=196.00,
        box extend=0.3},
        fill=TUMIvory,
        draw=black,
        densely dotted,
    ] coordinates {}; 
\addplot+ [boxplot prepared={draw position=3.2,
        lower whisker=0.00, lower quartile=27.00,
        median=39.00, upper quartile=56.00,
        upper whisker=1947.00,
        box extend=0.3},
        fill=TUMIvory,
        draw=black,
        densely dotted,
    ] coordinates {}; 
\addplot+ [boxplot prepared={draw position=3.8,
        lower whisker=19.00, lower quartile=40.00,
        median=47.00, upper quartile=56.00,
        upper whisker=1740.00,
        box extend=0.3},
        fill=TUMIvory,
        draw=black,
        solid,
    ] coordinates {}; 
\addplot+ [boxplot prepared={draw position=4.2,
        lower whisker=3.00, lower quartile=14.00,
        median=18.00, upper quartile=22.00,
        upper whisker=2705.00,
        box extend=0.3},
        fill=TUMIvory,
        draw=black,
        densely dotted,
    ] coordinates {}; 
\addplot+ [boxplot prepared={draw position=4.8,
        lower whisker=10.63, lower quartile=19.14,
        median=22.87, upper quartile=27.16,
        upper whisker=88.18,
        box extend=0.3},
        fill=TUMIvory,
        draw=black,
        solid,
    ] coordinates {}; 
\addplot+ [boxplot prepared={draw position=5.2,
        lower whisker=3.25, lower quartile=10.94,
        median=11.88, upper quartile=13.11,
        upper whisker=150.76,
        box extend=0.3},
        fill=TUMIvory,
        draw=black,
        densely dotted,
    ] coordinates {}; 
\end{axis}

\end{tikzpicture}


==> fig/runtime_composition.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, connect spies}]
\node[anchor=west, minimum height=4.4cm, minimum width=0.3cm, fill=gray!10] at (3.25,2.2) {};
\node[rotate=90, anchor=west, font=\tiny] at (3.4,0) {no result};
\begin{axis}[
    name=solid,
    width=9cm,
    height=6cm,
    ybar stacked,
    bar width=0.3cm,
    bar shift=-0.25cm,
    ylabel={Runtime in \si{\milli \second}},
    ytick distance= 25,
    symbolic x coords={Fast-LIO2, D-LIO, KISS-ICP, Faster-LIO, FAR-LIO},
    xtick=data,
    x tick label style={align=center},
    xticklabels={Fast-LIO2, D-LIO, KISS-ICP, Faster-LIO, FAR-LIO\\(ours)},
    xticklabel style={rotate=30, anchor=north east, font=\small},
    legend style={at={(1,1)}, anchor=north east, legend columns=2, font=\tiny},
    ymajorgrids=true,
    yminorgrids=true,
    major grid style={gray, densely dotted},
    minor grid style={gray!30, dotted},
    enlarge x limits=0.2,
    ymin=0,
    ymax=240, %
]
\addplot+[fill=TUMBlue, draw=black] coordinates {(Fast-LIO2,35.93) (D-LIO,24.00) (KISS-ICP,0) (Faster-LIO,6.31) (FAR-LIO,3.5)}; %
\addlegendentry{Preprocessing}

\addplot+[fill=TUMBlue4, draw=black] coordinates {(Fast-LIO2,59.76) (D-LIO,44.18) (KISS-ICP,0) (Faster-LIO,37.20) (FAR-LIO,12.59)};
\addlegendentry{Registration}

\addplot+[fill=TUMGray3, draw=black] coordinates {(Fast-LIO2,24.91) (D-LIO,173.46) (KISS-ICP,0) (Faster-LIO,5.53) (FAR-LIO,3.03)}; %
\addlegendentry{Map Update}

\addplot+[fill=TUMGray, draw=black] coordinates {(Fast-LIO2,0) (D-LIO,0) (KISS-ICP,0) (Faster-LIO,0.97) (FAR-LIO,0.11)}; %
\addlegendentry{Overhead}


\coordinate (spypoint) at ($(axis cs:Faster-LIO,27.5)!.5!(axis cs:FAR-LIO,27.5)$);
\coordinate (glass) at (axis cs:Faster-LIO,125);

\end{axis}

\begin{axis}[
    at={(solid.south west)},
    anchor=south west,
    width=9cm,
    height=6cm,
    ybar stacked,
    bar width=0.3cm,
    bar shift=+0.25cm,
    symbolic x coords={Fast-LIO2, D-LIO, KISS-ICP, Faster-LIO, FAR-LIO},
    xtick=data,
    xticklabels={},
    ymin=0,
    ymax=240, %
    enlarge x limits=0.2,
    hide axis, %
]

\addplot+[fill=TUMBlue, draw=black, densely dotted] coordinates {(Fast-LIO2,14.26) (D-LIO,8.79) (KISS-ICP,3.90) (Faster-LIO,1.69) (FAR-LIO,2.98)}; %
\addplot+[fill=TUMBlue4, draw=black, densely dotted] coordinates {(Fast-LIO2,45.26) (D-LIO,12.33) (KISS-ICP,36.81) (Faster-LIO,14.54) (FAR-LIO,3.99)};
\addplot+[fill=TUMGray3, draw=black, densely dotted] coordinates {(Fast-LIO2,11.91) (D-LIO,30.07) (KISS-ICP,1.62) (Faster-LIO,1.31) (FAR-LIO,2.45)}; %
\addplot+[fill=TUMGray, draw=black, densely dotted] coordinates {(Fast-LIO2,1.01) (D-LIO,0) (KISS-ICP,2.05) (Faster-LIO,1.01) (FAR-LIO,0.17)}; %

\end{axis}


\begin{axis}[
  name=zoomaxis,
  at={(glass)},
  anchor=center,
  width=5.5cm,
  height=3.5cm,
  ybar stacked,
  bar width=0.5cm,
  bar shift=-0.45cm,
  axis background/.style={fill=white},
  ylabel={},
  ytick distance= 10,
  symbolic x coords={Faster-LIO, FAR-LIO},
  xtick=data,
  xticklabels={},
  ymajorgrids=true,
  yminorgrids=true,
  major grid style={gray, densely dotted},
  minor grid style={gray!30, dotted},
  enlarge x limits=0.5,
  ymin=0,
  ymax=55, %
]

\addplot+[fill=TUMBlue, draw=black] coordinates {(Faster-LIO,6.31) (FAR-LIO,3.5)};
\addplot+[fill=TUMBlue4, draw=black] coordinates {(Faster-LIO,37.20) (FAR-LIO,12.59)};
\addplot+[fill=TUMGray3, draw=black] coordinates {(Faster-LIO,5.53) (FAR-LIO,3.03)};
\addplot+[fill=TUMGray, draw=black] coordinates {(Faster-LIO,0.97) (FAR-LIO,0.11)};

\end{axis}

\begin{axis}[
    at={(glass)},
    anchor=center,
    width=5.5cm,
    height=3.5cm,
    ybar stacked,
    bar width=0.5cm,
    bar shift=+0.45cm,
    symbolic x coords={Faster-LIO, FAR-LIO},
    xtick=data,
    xticklabels={},
    ymin=0,
    ymax=55, %
    enlarge x limits=0.5,
    hide axis, %
]

\addplot+[fill=TUMBlue, draw=black, densely dotted] coordinates {(Faster-LIO,1.69) (FAR-LIO,2.98)};
\addplot+[fill=TUMBlue4, draw=black, densely dotted] coordinates {(Faster-LIO,14.54) (FAR-LIO,3.99)};
\addplot+[fill=TUMGray3, draw=black, densely dotted] coordinates {(Faster-LIO,1.31) (FAR-LIO,2.45)};
\addplot+[fill=TUMGray, draw=black, densely dotted] coordinates {(Faster-LIO,1.01) (FAR-LIO,0.17)};

\end{axis}

\node[draw, black, thick, minimum width=2.5cm, minimum height=1.0cm,
      anchor=center] (zoomrect) at (spypoint) {};
\draw[black, densely dashed] (zoomrect.north east) -- (zoomaxis.south east);
\draw[black, densely dashed] (zoomrect.north west) -- (zoomaxis.south west);

\end{tikzpicture}


==> fig/title_page.tex <==
\begin{tikzpicture}
    \node[inner sep=0, anchor=south west] (img) at (0,0) {\includegraphics[trim={0cm, 0cm, 0cm, 1.5cm}, clip, width=\linewidth]{fig/Titel_Page_v5.png}};
    \node[rectangle, thick, draw=black, fill=white, dashed, rotate=13, align=center, minimum width=2.1cm] (box) at (3.75,0.93) {\small{Same}\\[-3pt]\small{Parameter Set}};
\end{tikzpicture}

